Computational study of the dynamics of an asymmetric wedge billiard

We introduce the asymmetric wedge billiard as a generalization of the wedge billiard first introduced and studied by Lehtihet and Miller in 1986.

==> fig/fig_awb_reference_system2.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{angles,arrows.meta,calc,quotes}
\usepackage{bm}
\begin{document}
  \begin{tikzpicture}[scale=2,>=stealth]
    \coordinate (o) at (0,0);
    \draw[->] (-.1,0) -- (1,0) coordinate (x);
    \draw[->] (0,-.1) -- (0,2.25) coordinate (y);
    \node at (x) [right] {$\bm{e}_1$};
    \node at (y) [above] {$\bm{e}_2$};
    \draw[thick] (o) -- ++(40:2) coordinate (w1);
    \draw[thick] (o) -- ++(120:2) coordinate (w2);
    \draw (w1) -- (o) -- (y) pic [draw, angle radius=7mm] {angle=w1--o--y};
    \node at (75:0.5) {$\theta_1$};
    \draw (y) -- (o) -- (w2) pic [draw, "$\theta_2$", angle eccentricity=1.5]
    {angle=y--o--w2};
    \draw[densely dotted] ($(o)!0.8!(w1)$) parabola bend (.5,1.5) ($(o)!0.4!(w2)$);
    \draw[->] (o) -- node[pos=0.7, sloped, above] {$\bm{q}(t)$} ++(60:1.6325) coordinate (q);
    \path[->] (x) -- (o) -- (q) pic [draw] {angle=x--o--q};
    \draw[->] (q) -- ($(o)!1.25!(q)$) coordinate (e1);
    \draw[->] (q) -- ($(q)!1.25!90:(e1)$) coordinate (e2);
    \filldraw (q) circle [radius=0.3pt];
    \node at (e1) [right] {$\bar{\bm{e}}(t)_1$};
    \node at (e2) [above] {$\bar{\bm{e}}(t)_2$};
    \draw[rotate=60] (q) rectangle ++(.05,.05);
    \node at (0:7pt) [below] {$\varphi(t)$};
    %\draw[->] (e1) -- ++(150:.5) node [above right] {$\tilde{\bm{e}}_2$};
  \end{tikzpicture}
\end{document}


==> fig/fig_awb_region_of_motion.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{angles,quotes,patterns,calc}
\usepackage{bm}
\begin{document}
  \begin{tikzpicture}[scale=2,>=stealth]
    \coordinate (o) at (0,0);
    \draw[->] (-1.5,0) coordinate (-x) -- (1.75,0) coordinate (x);
    \node at (x) [right] {$\bm{e}_1$};
    \draw[->] (0,-.5) -- (0,2) coordinate (y);
    \node at (y) [above] {$\bm{e}_2$};
    \draw[thick] (o) -- ++(30:1.75) coordinate (a);
    \node at (a) [above right] {$\partial\Gamma_1$};
    \draw[thick] (o) -- ++(130:2) coordinate (b);
    \node at (b) [above left] {$\partial\Gamma_2$};
    \draw (a) -- (o) -- (y) pic ["$\theta_1$", draw, angle radius=5mm, angle
    eccentricity=1.5] {angle=a--o--y};
    \draw (b) -- (o) -- (y) pic ["$\theta_2$", draw, angle radius=7mm, angle
    eccentricity=1.5] {angle=y--o--b};
    \node at (70:1) [circle,fill=white,inner sep=1pt] {$\Gamma_1$};
    \node at (110:1) [circle,fill=white,inner sep=1pt] {$\Gamma_2$};
    \fill[pattern=north east lines] (o) -- (b) -- ($(-x)!(b)!(o)$);
    \fill[pattern=north east lines] (o) -- (a) -- ($(x)!(a)!(o)$);
  \end{tikzpicture}
\end{document}


==> fig/fig_rotated_symmetric_wedge_billiard.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{bm}
\usetikzlibrary{angles,quotes,patterns,calc}

\begin{document}
  \begin{tikzpicture}[scale=2,>=stealth]
    \coordinate (o) at (0,0);
    \draw[->] (-1.5,0) coordinate (-x) -- (2.1,0) coordinate (x);
    \draw[->] (0,-.1) -- (0,2.1) coordinate (y);
    \node at (x) [right] {$\bm{e}_1$};
    \node at (y) [above] {$\bm{e}_2$};
    \draw[thick] (o) -- ++(20:2) coordinate (a);
    \draw[thick] (o) -- ++(130:2) coordinate (b);
    \draw[dashed] (o) -- ++(75:2) coordinate (c);
    \draw (a) -- (o) -- (y) pic ["$\theta_1$", draw, angle radius=3mm, angle
    eccentricity=1.75] {angle=a--o--y};
    \draw (b) -- (o) -- (y) pic ["$\theta_2$", draw, angle radius=5mm, angle
    eccentricity=1.5] {angle=y--o--b};
    \draw (b) -- (o) -- (y) pic ["$\theta_2$", draw, angle radius=5mm, angle
    eccentricity=1.5] {angle=y--o--b};
    \path (c) -- (o) -- (y) pic ["$\varphi$", draw, angle radius=13mm, angle
    eccentricity=1.2] {angle=c--o--y};
    \fill[pattern=north east lines] (o) -- (b) -- ($(-x)!(b)!(o)$);
    \fill[pattern=north east lines] (o) -- (a) -- ($(x)!(a)!(o)$);
  \end{tikzpicture}
\end{document}


==> fig/fig_wb_illustration.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{bm}
\usetikzlibrary{calc,patterns,angles,quotes}

\begin{document}
  \begin{tikzpicture}[scale=2,>=stealth, baseline=0]
    \coordinate (o) at (0,0);
    \draw[thick] (-1.5,0) coordinate (-x) -- (1.5,0) coordinate (x);
    \draw[dashed] (0,0) -- (0,2) coordinate (y);
    \draw[thick] (o) -- (1.25,1.5) coordinate (a);
    \draw[thick] (o) -- (-1.25,1.5) coordinate (b);
    \path (a) -- (o) -- (y) pic ["$\theta$", draw, angle radius=5mm, angle
    eccentricity=1.5] {angle=a--o--y};
    \path (b) -- (o) -- (y) pic ["$\theta$", draw, angle radius=5mm, angle
    eccentricity=1.5] {angle=y--o--b};
    \fill[pattern=north east lines] (o) -- (b) -- ($(o)!(b)!(-x)$);
    \fill[pattern=north east lines] (o) -- (a) -- ($(o)!(a)!(x)$);
    \draw[->] (-.8,2) -- node [midway, right] {$m\bm{g}$} (-.8,1.75);
    %\filldraw (0,0) circle (.3mm) node [below] {wedge vertex};
    \coordinate (c0) at ($(o)!0.9!(a)$);
    \coordinate (c1) at ($(o)!0.5!(b)$);
    \coordinate (c2) at ($(o)!0.3!(a)$);
    \draw (c0) parabola bend (0.35, 2) (c1);
    \draw (c1) parabola bend (-0.3, 0.8) (c2);
  \end{tikzpicture}
\end{document}

